Beyond .WAV: Design and Software Verification of VocalCap, a Traceable Browser-Based Audio Capture System for Vocal Biomarker Research

Remote voice studies often retain a final audio file with limited evidence about how it was captured, transferred, processed, and accepted. This paper presents VocalCap, an institution-controlled, browser-based system for self-guided capture of voice and related acoustic signals by participants without technical training. A versioned protocol drives the workflow. Each accepted recording retains a browser-native object, a client-lossless Float32 WAV derived from the same MediaStream, and a server-canonical mono PCM16 WAV, linked to evidence of capture execution, technical quality, byte-level integrity, recovery, and transformation provenance. IndexedDB preserves accepted browser artifacts until server confirmation, while session completion requires successful verification of every task and artifact. Software tests challenged the acquisition contracts with malformed or altered objects, exact-zero interruptions, channel-topology variants, and interrupted or repeated operations. A post hoc technical audit of 39 consented pilot recordings found 25 sample-identical stereo files and 14 files with signal confined to the left channel. Topology-aware active-channel selection limited the canonical root-mean-square level difference to less than 0.001 dB in all 14 affected files; equal-weight stereo averaging would have introduced approximately 6.02 dB of attenuation. Production end-to-end verification completed two five-task profiles in Chromium and WebKit, yielding 10 accepted recordings and 30 retained artifacts that passed server-side integrity and format checks. The results verify VocalCap's software behavior under the tested browser-engine conditions. Device-level acoustic agreement, target-population usability, clinical validity, and biomarker performance remain subjects for separate studies.

==> figures/vocalcap-artifact-lineage.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  flow/.style={
    -Latex,
    line width=1.05pt,
    draw=black!65
  },
  canonicalflow/.style={
    -Latex,
    line width=1.05pt,
    draw=teal!72!black
  },
  source/.style={
    rounded corners=3pt,
    draw=blue!65!black,
    fill=blue!6,
    line width=0.9pt,
    align=center,
    text width=3.20cm,
    minimum height=1.35cm,
    inner sep=5pt
  },
  process/.style={
    rounded corners=3pt,
    draw=black!45,
    fill=black!2,
    line width=0.8pt,
    align=center,
    text width=2.60cm,
    minimum height=1.05cm,
    inner sep=4pt
  },
  artifact/.style={
    rounded corners=3pt,
    draw=orange!78!black,
    fill=orange!8,
    line width=0.95pt,
    align=center,
    text width=3.10cm,
    minimum height=1.20cm,
    inner sep=5pt
  }
]

% One browser capture attempt shared by both acquisition paths.
\node[source] (stream) at (1.75,0.65)
  {\textbf{\small Same MediaStream}\\[1pt]
   \scriptsize One capture attempt};

\node[process] (mediarecorder) at (6.35,1.80)
  {\textbf{\small MediaRecorder}\\[-1pt]
   \scriptsize Native path};

\node[process] (worklet) at (6.35,-0.50)
  {\textbf{\small AudioWorklet}\\[-1pt]
   \scriptsize Float32 path};

% The three retained audio artifacts share one aligned final column.
\node[artifact] (native) at (10.75,1.80)
  {\textbf{$N$}\\[-1pt]
   \small Browser-native object};

\node[artifact] (lossless) at (10.75,-0.50)
  {\textbf{$L$}\\[-1pt]
   \small Client-lossless WAV};

\node[artifact] (canonical) at (10.75,-3.05)
  {\textbf{$C$}\\[-1pt]
   \small Canonical PCM16 WAV};

% Same-stream branches.
\draw[flow]
  (stream.east) -- (4.35,0.65) |- (mediarecorder.west);

\draw[flow]
  (stream.east) -- (4.35,0.65) |- (worklet.west);

% Browser-produced artifacts.
\draw[flow]
  (mediarecorder.east) -- (native.west);

\draw[flow]
  (worklet.east) -- (lossless.west);

% C is derived only from validated L.
\draw[canonicalflow]
  (lossless.south) --
  node[
    midway,
    right,
    xshift=3pt,
    font=\sffamily\scriptsize,
    align=left,
    text=teal!72!black,
    fill=white,
    inner xsep=3pt,
    inner ysep=1.5pt
  ]
  {server-side\\canonicalization}
  (canonical.north);

% Boundary enclosing only the three files retained for an accepted recording.
\draw[
  teal!72!black,
  dash pattern=on 3pt off 2pt,
  line width=0.8pt,
  rounded corners=5pt
]
  (8.25,3.38) rectangle (13.25,-4.15);

\node[
  anchor=north,
  font=\sffamily\small\bfseries,
  text=teal!72!black,
  fill=white,
  inner xsep=5pt,
  inner ysep=1.5pt
] at (10.75,3.15)
  {Persisted files};

\end{tikzpicture}


==> figures/vocalcap-research-lifecycle.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  flow/.style={-Latex, line width=1.35pt, draw=black!62},
  stage/.style={
    rounded corners=3pt,
    line width=0.9pt,
    align=center,
    text width=2.60cm,
    minimum height=5.00cm,
    inner sep=6pt
  },
  stepmark/.style={
    circle,
    draw=black!55,
    fill=white,
    minimum size=0.55cm,
    inner sep=0pt,
    font=\sffamily\bfseries\small
  }
]

% Stage boxes.
\node[stage, draw=black!48, fill=black!3] (person) at (0,0)
  {\textbf{Untrained participant}\\[6pt]
   Follows one configured voice or cough task.};

\node[stage, draw=blue!48!black, fill=blue!5] (phone) at (3.55,0)
  {\textbf{Browser-capable device}\\[6pt]
   Opens the study link, grants microphone access, and captures the signal.};

\node[stage, draw=blue!68!black, fill=blue!10] (vocalcap) at (7.10,0)
  {\textbf{VocalCap interface}\\[6pt]
   Guides record, listen, rerecord, and accept; performs post-capture checks.};

\node[stage, draw=teal!65!black, fill=teal!8] (server) at (10.65,0)
  {\textbf{Institution-controlled server}\\[6pt]
   Verifies artifacts, canonicalizes audio, and completes the session.};

\node[stage, draw=orange!72!black, fill=orange!10] (wav) at (14.20,0)
  {\textbf{Canonical WAV}\\[6pt]
   Technically characterized PCM16 audio linked to acquisition evidence.};

% Large left-to-right path.
\draw[flow] (person.east) -- (phone.west);
\draw[flow] (phone.east) -- (vocalcap.west);
\draw[flow] (vocalcap.east) -- (server.west);
\draw[flow] (server.east) -- (wav.west);

% Step markers.
\node[stepmark] at ($(person.north west)+(-0.02,0.02)$) {1};
\node[stepmark] at ($(phone.north west)+(-0.02,0.02)$) {2};
\node[stepmark] at ($(vocalcap.north west)+(-0.02,0.02)$) {3};
\node[stepmark] at ($(server.north west)+(-0.02,0.02)$) {4};
\node[stepmark] at ($(wav.north west)+(-0.02,0.02)$) {5};

% Minimal line icons above the stages.
\draw[black!68, line width=1.0pt] ($(person.north)+(0,1.25)$) circle (0.23);
\draw[black!68, line width=1.0pt] ($(person.north)+(0,1.02)$) -- ++(0,-0.67);
\draw[black!68, line width=1.0pt] ($(person.north)+(0,0.82)$) -- ++(-0.36,-0.27);
\draw[black!68, line width=1.0pt] ($(person.north)+(0,0.82)$) -- ++(0.36,-0.27);
\draw[black!68, line width=1.0pt] ($(person.north)+(0,0.35)$) -- ++(-0.30,-0.30);
\draw[black!68, line width=1.0pt] ($(person.north)+(0,0.35)$) -- ++(0.30,-0.30);

\draw[blue!55!black, line width=1.0pt, rounded corners=2pt]
  ($(phone.north)+(-0.38,1.30)$) rectangle ($(phone.north)+(0.38,0.25)$);
\draw[blue!55!black, line width=0.8pt]
  ($(phone.north)+(-0.12,0.38)$) -- ($(phone.north)+(0.12,0.38)$);

\draw[blue!68!black, line width=1.0pt, rounded corners=1pt]
  ($(vocalcap.north)+(-0.72,1.20)$) rectangle ($(vocalcap.north)+(0.72,0.32)$);
\draw[blue!68!black, line width=0.8pt]
  ($(vocalcap.north)+(-0.72,1.00)$) -- ($(vocalcap.north)+(0.72,1.00)$);
\draw[blue!68!black, line width=0.9pt]
  plot[smooth] coordinates {
    ($(vocalcap.north)+(-0.58,0.66)$)
    ($(vocalcap.north)+(-0.38,0.52)$)
    ($(vocalcap.north)+(-0.18,0.80)$)
    ($(vocalcap.north)+(0.02,0.48)$)
    ($(vocalcap.north)+(0.22,0.74)$)
    ($(vocalcap.north)+(0.42,0.57)$)
    ($(vocalcap.north)+(0.58,0.66)$)
  };

\foreach \dy in {1.20,0.84,0.48}{
  \draw[teal!65!black, line width=0.95pt, rounded corners=1pt]
    ($(server.north)+(-0.70,\dy)$) rectangle ($(server.north)+(0.70,\dy-0.25)$);
  \fill[teal!65!black] ($(server.north)+(-0.52,\dy-0.125)$) circle (0.035);
}

\draw[orange!75!black, line width=1.0pt, rounded corners=1pt]
  ($(wav.north)+(-0.58,1.28)$) --
  ($(wav.north)+(0.34,1.28)$) --
  ($(wav.north)+(0.62,1.00)$) --
  ($(wav.north)+(0.62,0.24)$) --
  ($(wav.north)+(-0.58,0.24)$) -- cycle;
\draw[orange!75!black, line width=0.9pt]
  ($(wav.north)+(0.34,1.28)$) -- ($(wav.north)+(0.34,1.00)$) --
  ($(wav.north)+(0.62,1.00)$);
\node[font=\sffamily\bfseries\scriptsize, text=orange!75!black]
  at ($(wav.north)+(0.02,0.66)$) {.WAV};

% Scope statement.
\coordinate (scopeleft) at ($(phone.south west)+(0,-0.82)$);
\coordinate (scoperight) at ($(server.south east |- phone.south west)+(0,-0.82)$);
\draw[blue!62!black, line width=0.85pt]
  (scopeleft) -- (scoperight);
\draw[blue!62!black, line width=0.85pt]
  ($(scopeleft)+(0,0.08)$) -- ($(scopeleft)+(0,-0.08)$);
\draw[blue!62!black, line width=0.85pt]
  ($(scoperight)+(0,0.08)$) -- ($(scoperight)+(0,-0.08)$);
\node[font=\sffamily\bfseries\small, text=blue!62!black, fill=white, inner xsep=5pt]
  at ($(scopeleft)!0.5!(scoperight)$) {VOCALCAP ACQUISITION LIFECYCLE};

\end{tikzpicture}

